Size reduction and partial decoupling of systems of equations

A method is presented that reduces the number of terms of systems of linear equations (algebraic, ordinary and partial differential equations). As a byproduct these systems have a tendency to become partially decoupled and are more likely to be factorizable or integrable. A variation of this method is applicable to non-linear systems. Modifications to improve efficiency are given and examples are shown. This procedure can be used in connection with the computation of the radical of a differential ideal (differential Groebner basis).

==> tst.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: tst.tex
%%Creator: gnuplot
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
1.000 UP
1.000 UL
LT0
522 947 Pls
626 998 Pls
730 1050 Pls
834 1103 Pls
938 1151 Pls
1042 1206 Pls
1146 1258 Pls
1249 1311 Pls
1353 1368 Pls
1457 1421 Pls
702 921 Pls
806 973 Pls
910 1027 Pls
1014 1080 Pls
1118 1131 Pls
1222 1188 Pls
1326 1244 Pls
1429 1301 Pls
1533 1358 Pls
1637 1417 Pls
882 897 Pls
986 951 Pls
1090 1007 Pls
1194 1058 Pls
1298 1113 Pls
1402 1177 Pls
1505 1236 Pls
1609 1296 Pls
1713 1353 Pls
1817 1421 Pls
1062 872 Pls
1166 933 Pls
1270 985 Pls
1374 1046 Pls
1478 1105 Pls
1582 1165 Pls
1685 1227 Pls
1789 1295 Pls
1893 1359 Pls
1997 1432 Pls
1242 848 Pls
1346 907 Pls
1450 969 Pls
1554 1029 Pls
1658 1082 Pls
1761 1147 Pls
1865 1214 Pls
1969 1282 Pls
2073 1353 Pls
2177 1431 Pls
1422 827 Pls
1526 884 Pls
1630 948 Pls
1734 1012 Pls
1838 1071 Pls
1941 1138 Pls
2045 1210 Pls
2149 1286 Pls
2253 1364 Pls
2357 1452 Pls
1602 801 Pls
1706 863 Pls
1810 931 Pls
1914 999 Pls
2017 1061 Pls
2121 1134 Pls
2225 1213 Pls
2329 1295 Pls
2433 1385 Pls
2537 1469 Pls
1782 781 Pls
1886 844 Pls
1990 915 Pls
2094 991 Pls
2197 1054 Pls
2301 1134 Pls
2405 1219 Pls
2509 1311 Pls
2613 1402 Pls
2717 1498 Pls
1962 758 Pls
2066 825 Pls
2170 896 Pls
2273 978 Pls
2377 1048 Pls
2481 1136 Pls
2585 1232 Pls
2689 1326 Pls
2793 1427 Pls
2897 1539 Pls
2142 738 Pls
2246 808 Pls
2350 888 Pls
2453 975 Pls
2557 1050 Pls
2661 1148 Pls
2765 1240 Pls
2869 1345 Pls
2973 1463 Pls
3077 1582 Pls
LTb
3077 787 M
2142 352 L
522 603 M
2142 352 L
522 603 M
935 435 V
3077 787 M
1457 1038 L
522 603 M
0 869 V
0 -869 R
57 26 V
878 409 R
-58 -27 V
702 575 M
57 26 V
878 409 R
-58 -27 V
882 547 M
57 26 V
878 409 R
-58 -27 V
1062 519 M
57 26 V
878 409 R
-58 -27 V
1242 491 M
57 26 V
878 409 R
-58 -27 V
1422 463 M
57 26 V
878 409 R
-58 -27 V
1602 436 M
57 26 V
878 408 R
-58 -27 V
1782 408 M
57 26 V
878 408 R
-58 -27 V
1962 380 M
57 26 V
878 409 R
-58 -27 V
2142 352 M
57 26 V
878 409 R
-58 -27 V
2142 352 M
-63 9 V
522 603 M
62 -10 V
2246 400 M
-63 9 V
626 651 M
62 -10 V
2350 448 M
-63 9 V
730 699 M
62 -10 V
2453 497 M
-63 9 V
834 748 M
62 -10 V
2557 545 M
-63 9 V
938 796 M
62 -10 V
2661 593 M
-63 9 V
1042 844 M
62 -10 V
2765 642 M
-63 9 V
1146 893 M
62 -10 V
2869 690 M
-63 9 V
1249 941 M
62 -10 V
2973 738 M
-63 9 V
1353 989 M
62 -10 V
3077 787 M
-63 9 V
1457 1038 M
62 -10 V
LTa
522 945 M
935 435 V
3077 1129 L
LTb
522 945 M
63 0 V
LTa
522 1051 M
935 435 V
3077 1235 L
LTb
522 1051 M
63 0 V
LTa
522 1156 M
935 435 V
3077 1340 L
LTb
522 1156 M
63 0 V
LTa
522 1262 M
935 434 V
3077 1445 L
LTb
522 1262 M
63 0 V
LTa
522 1367 M
935 435 V
3077 1551 L
LTb
522 1367 M
63 0 V
LTa
522 1472 M
935 435 V
3077 1656 L
LTb
522 1472 M
63 0 V
stroke
grestore
end
showpage
}
\put(366,1640){\makebox(0,0){sec}}
\put(396,1472){\makebox(0,0)[r]{50}}
\put(396,1367){\makebox(0,0)[r]{40}}
\put(396,1262){\makebox(0,0)[r]{30}}
\put(396,1156){\makebox(0,0)[r]{20}}
\put(396,1051){\makebox(0,0)[r]{10}}
\put(396,945){\makebox(0,0)[r]{0}}
\put(3164,207){\makebox(0,0){no of terms in 2nd eqn. (x 100)}}
\put(3201,767){\makebox(0,0)[l]{10}}
\put(3097,718){\makebox(0,0)[l]{9}}
\put(2993,670){\makebox(0,0)[l]{8}}
\put(2889,622){\makebox(0,0)[l]{7}}
\put(2785,573){\makebox(0,0)[l]{6}}
\put(2681,525){\makebox(0,0)[l]{5}}
\put(2577,477){\makebox(0,0)[l]{4}}
\put(2474,428){\makebox(0,0)[l]{3}}
\put(2370,380){\makebox(0,0)[l]{2}}
\put(2266,332){\makebox(0,0)[l]{1}}
\put(948,169){\makebox(0,0){no of terms in 1st eqn. (x 100)}}
\put(2027,298){\makebox(0,0)[r]{10}}
\put(1847,326){\makebox(0,0)[r]{9}}
\put(1667,354){\makebox(0,0)[r]{8}}
\put(1487,382){\makebox(0,0)[r]{7}}
\put(1307,409){\makebox(0,0)[r]{6}}
\put(1127,437){\makebox(0,0)[r]{5}}
\put(947,465){\makebox(0,0)[r]{4}}
\put(767,493){\makebox(0,0)[r]{3}}
\put(587,521){\makebox(0,0)[r]{2}}
\put(407,549){\makebox(0,0)[r]{1}}
\end{picture}

